Evaluation of Pool-based Testing Approaches to Enable Population-wide Screening for COVID-19

Background: Rapid testing for an infection is paramount during a pandemic to prevent continued viral spread and excess morbidity and mortality. This study aimed to determine whether alternative testing strategies based on sample pooling can increase the speed and throughput of screening for SARS-CoV-2. Methods: A mathematical modelling approach was chosen to simulate six different testing strategies based on key input parameters (infection rate, test characteristics, population size, testing capacity etc.). The situations in five countries (US, DE, UK, IT and SG) currently experiencing COVID-19 outbreaks were simulated to reflect a broad variety of population sizes and testing capacities. The primary study outcome measurements that were finalised prior to any data collection were time and number of tests required; number of cases identified; and number of false positives. Findings: The performance of all tested methods depends on the input parameters, i.e. the specific circumstances of a screening campaign. To screen one tenth of each country's population at an infection rate of 1% - e.g. when prioritising frontline medical staff and public workers -, realistic optimised testing strategies enable such a campaign to be completed in ca. 29 days in the US, 71 in the UK, 25 in Singapore, 17 in Italy and 10 in Germany (ca. eight times faster compared to individual testing). When infection rates are considerably lower, or when employing an optimal, yet logistically more complex pooling method, the gains are more pronounced. Pool-based approaches also reduces the number of false positive diagnoses by 50%. Interpretation: The results of this study provide a clear rationale for adoption of pool-based testing strategies to increase speed and throughput of testing for SARS-CoV-2. The current individual testing approach unnecessarily wastes valuable time and resources.

==> search_picture_binary.tex <==
\begin{tikzpicture}[
%new style
sample/.style={
% The shape:
rectangle,
rounded corners,
% The size:
% % % minimum size=5mm,
% The border:
very thick,
draw=red!100!black!40,% 50% blue and 50% black,
% and that mixed with 50% white
% The filling:
top color=white,% a shading that is white at the top...
% % % bottom color=blue!50!black!20,% and something else at the bottom%
bottom color=red!100!black!40,% and something else at the bottom% 
% % % Fontfont=\itshape
},
mycircle/.style={
% The shape:
circle,
% The size:
inner sep=0.5mm,
% The border:
thick,
draw=black,% 
% The filling:
% top color=white,% a shading that is white at the top...
bottom color= black,
% bottom color=blue!50!black!20,% and something else at the bottom% 
}
,
mygraph/.style={
grow right=10pt, simple,
}
]
\matrix[row sep = 20pt, column sep = 8pt]{
    &
    \node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s1) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"";
        };
	};
	&
	\node  [sample] (s2) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p1/""[red, bottom color = red, top color= white];
        };
	};
	& &
	\node  [sample] (s3) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p5/""[red, bottom color = red, top color= white];
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s4) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p6/"";
        };
	};
	&
	\\
	&
	\node  [sample] (s5) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/""[red, bottom color = red, top color= white];
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s6) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/"" -- p3/"";
        };
	};
	& &
	\node  [sample] (s7) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p4/""[red, bottom color = red, top color= white] --  p5/"";
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s8) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p6/"" [black, bottom color= black] -- p7/"";
        };
	};
	& &
	\\
	&
	&
	\node  [sample] (s9) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        p0/"" -- p1/""[red, bottom color = red, top color= white]  -- p2/"" -- p3/"";
        };
	};
	&
	&
	\node  [sample] (s10) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p4/""[red, bottom color = red, top color= white] --  p5/"" --  p6/"" [black, bottom color= black] -- p7/""];
        };
	};
	&
	&
	\\
	& & &
	\node  [sample] (s11) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=10pt, simple] {
        p0/"" -- p1/""[red, bottom color = red, top color= white]  -- p2/"" -- p3/"" -- p4/""[red, bottom color = red, top color= white] --  p5/"" --  p6/"" [black, bottom color= black] -- p7/"";
        };
	};
	& & 
	\\
};
\graph[use existing nodes]{

s1 <-[very thick] s5;
s2 <-[very thick] s5;

s3 <-[very thick] s7;
s4 <-[very thick] s7;

s5 <-[very thick] s9;
s6 <-[very thick] s9;
s7 <-[very thick] s10;
s8 <-[very thick] s10;

s9 <-[very thick] s11;
s10 <-[very thick] s11;

};

\end{tikzpicture}

==> search_picture_individual.tex <==
\begin{tikzpicture}[
%new style
sample/.style={
% The shape:
rectangle,
rounded corners,
% The size:
% % % minimum size=5mm,
% The border:
very thick,
draw=red!100!black!40,% 50% blue and 50% black,
% and that mixed with 50% white
% The filling:
top color=white,% a shading that is white at the top...
% % % bottom color=blue!50!black!20,% and something else at the bottom%
bottom color=red!100!black!40,% and something else at the bottom% 
% % % Fontfont=\itshape
},
mycircle/.style={
% The shape:
circle,
% The size:
inner sep=0.5mm,
% The border:
thick,
draw=black,% 
% The filling:
% top color=white,% a shading that is white at the top...
bottom color= black,
% bottom color=blue!50!black!20,% and something else at the bottom% 
}
,
mygraph/.style={
grow right=10pt, simple,
}
]
\matrix[row sep = 20pt, column sep = 8pt]{
    \node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s1) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"";
        };
	};
	&
	\node  [sample] (s2) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p1/""[red, bottom color = red, top color= white];
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s3) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/"";
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s4) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p3/"";
        };
	};
	&
	\node  [sample] (s5) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p4/"" [red, bottom color = red, top color= white];
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s6) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p5/"";
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s7) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p6/"";
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s8) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p7/"";
        };
	};
	\\
};
\graph[use existing nodes]{

s1;
s2;
s3;
s4;
s5;
s6;
s7;
s8;
};

\end{tikzpicture}

==> search_picture_rbs.tex <==
\begin{tikzpicture}[
%new style
sample/.style={
% The shape:
rectangle,
rounded corners,
% The size:
% % % minimum size=5mm,
% The border:
very thick,
draw=red!100!black!40,% 50% blue and 50% black,
% and that mixed with 50% white
% The filling:
top color=white,% a shading that is white at the top...
% % % bottom color=blue!50!black!20,% and something else at the bottom%
bottom color=red!100!black!40,% and something else at the bottom% 
% % % Fontfont=\itshape
},
mycircle/.style={
% The shape:
circle,
% The size:
inner sep=0.5mm,
% The border:
thick,
draw=black,% 
% The filling:
% top color=white,% a shading that is white at the top...
bottom color= black,
% bottom color=blue!50!black!20,% and something else at the bottom% 
}
,
mygraph/.style={
grow right=10pt, simple,
}
]
\matrix[row sep = 20pt, column sep = 8pt]{
    &
    \node [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s1) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"";
        };
	};
	&
	\node  [sample] (s2) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p1/""[red, bottom color = red, top color= white];
        };
	};
	&
	\node [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s3) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/"" -- p3/"";
        };
	};
	&
	\node  [sample] (s3a) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p4/""[red, bottom color = red, top color= white];
        };
	};
	&
	\\
	& &
	\node  [sample] (s5) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/""[red, bottom color = red, top color= white];
        };
	};
	& 
		\node [sample, bottom color=white, draw=black] (s6) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/""[black, bottom color = black];
        };
	};
	&
	\node  [sample] (s7) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/"" -- p3/"" -- p4/""[red, bottom color = red, top color= white];
        };
	};
	&
	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s8) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p5/"" -- p6/"" [black, bottom color= black] -- p7/"";
        };
	};
	& &
	\\
	& &
	&
	\node  [sample] (s9) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        p0/"" -- p1/""[red, bottom color = red, top color= white]  -- p2/"" -- p3/"";
        };
	};
	&
	\node  [sample] (s10) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/"" -- p3/"" -- p4/""[red, bottom color = red, top color= white] --  p5/"" --  p6/"" [black, bottom color= black] -- p7/""];
        };
	};
	&
	\node [sample, bottom color=white, draw=black] (s10b) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/""[red, bottom color = red, top color= white] -- p1/"" -- p2/"" -- p3/"";
        };
	};
	&
	\\
	& & & 
%	\node  [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s10c) {
 %       \tikz[
 %       gray, thick, every node/.style={mycircle}
 %       ]
 %       \graph [grow right=10pt, simple] {
 %       p0/"" -- p1/""  -- p2/"" -- p3/"" -- p4/"" --  p5/"" --  p6/"" [black, bottom color= black] -- p7/"";
 %       };
%	};
	&
	\node  [sample] (s11) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=10pt, simple] {
        p0/"" -- p1/""[red, bottom color = red, top color= white]  -- p2/"" -- p3/"" -- p4/""[red, bottom color = red, top color= white] --  p5/"" --  p6/"" [black, bottom color= black] -- p7/"";
        };
	};
	& & 
	\\
};
\graph[use existing nodes]{


s3 <-[very thick] s7;
s3a <-[thick, dashed] s3;
s3a <-[thick, dashed] s7;

s7 <-[very thick] s10;
s8 <-[very thick] s10;

s6 <-[thick, dotted] s1;
s6 <-[thick, dotted] s2;
s6 <-[thick, dotted] s9;
s10 <-[thick, dotted] s6;

s10b <-[thick, dotted] s11;
s10 <-[thick, dotted] s10b;

% % % s10b <-[thick, dotted] s9;

s2 <-[thick, dashed] s1;
s2 <-[thick, dashed] s5;
s1 <-[very thick] s5;

s5 <-[very thick] s9;

s9 <-[very thick] s11;

s10b;
};

\end{tikzpicture}

==> search_picture_sobel.tex <==
\begin{tikzpicture}[
%new style
sample/.style={
% The shape:
rectangle,
rounded corners,
% The size:
% % % minimum size=5mm,
% The border:
very thick,
draw=red!100!black!40,% 50% blue and 50% black,
% and that mixed with 50% white
% The filling:
top color=white,% a shading that is white at the top...
% % % bottom color=blue!50!black!20,% and something else at the bottom%
bottom color=red!100!black!40,% and something else at the bottom% 
% % % Fontfont=\itshape
},
mycircle/.style={
% The shape:
circle,
% The size:
inner sep=0.5mm,
% The border:
thick,
draw=black,% 
% The filling:
% top color=white,% a shading that is white at the top...
bottom color= black,
% bottom color=blue!50!black!20,% and something else at the bottom% 
}
,
mygraph/.style={
grow right=10pt, simple,
}
]
\matrix[row sep = 20pt, column sep = 8pt]{
    & & & 
    \node  [sample] (sa) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p1/""[red, bottom color = red, top color= white];
        };
	};
	& 
    \node [sample, bottom color=white, draw=black] (sb) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"";
        };
	};
	&
	\node [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s4b) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/"" -- p2/"" -- p3/"" --p4/"";
        };
	};
	
	\\
    &
    \node [sample, bottom color=blue!60!black!50, draw=blue!60!black!50] (s1) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"";
        };
	};
	&
	\node  [sample] (s2) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p1/""[red, bottom color = red, top color= white];
        };
	};
	& &
	\node  [sample] (s3) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p4/""[red, bottom color = red, top color= white] -- p5/"";
        };
	};
	&
	\node [sample, bottom color=white, draw=black] (s4) {
        \tikz[
        gray, thick, every node/.style={mycircle}, every graph/.style={mygraph}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/"" -- p2/"" -- p3/"";
        };
	};
	&
	\\
	& &
	\node  [sample] (s5) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/""[red, bottom color = red, top color= white];
        };
	};
	& 
	\node [sample, bottom color=white, draw=black] (s6) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p0/"" -- p1/""[black, bottom color = black];
        };
	};
	& 
	\node  [sample] (s7) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/""[red, bottom color = red, top color= white] -- p3/"" -- p4/"" [black, bottom color= black]--  p5/"" -- p6/"" -- p7/"" ];
        };
	};
& &
	\\
	& &
	&
	\node  [sample] (s9) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        p0/"" -- p1/""[red, bottom color = red, top color= white]  -- p2/"" -- p3/"";
        };
	};
	&
	\node [sample, bottom color=white, draw=black] (s10) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=8pt, simple] {
        
        p2/""[red, bottom color = red, top color= white] -- p3/"" -- p4/"" [black, bottom color= black]--  p5/"" ];
        };
	};
	&
	&
	\\
	& & & &
	\node  [sample] (s11) {
        \tikz[
        gray, thick, every node/.style={mycircle}
        ]
        \graph [grow right=10pt, simple] {
        p0/"" -- p1/""[red, bottom color = red, top color= white]  -- p2/"" -- p3/"" -- p4/""[red, bottom color = red, top color= white] --  p5/"" --  p6/"" [black, bottom color= black] -- p7/"";
        };
	};
	& & 
	\\
};
\graph[use existing nodes]{


s3 <-[very thick] s7;
s10 <-[thick, dotted] s11;

s2 <-[thick, dashed] s1;
s2 <-[thick, dashed] s5;
s1 <-[very thick] s5;

s5 <-[very thick] s9;
s6 <-[thick, dotted] s9;

s7 <-[thick, dotted] s6;
s7 <-[thick, dotted] s10;
s6 <-[thick, dotted] s2;
s6 <-[thick, dotted] s1;

s4 <-[thick, dotted] s7;
s4b <-[thick, dotted] s4;

s9 <-[very thick] s11;

sa <-[very thick] s3;
sb <-[thick, dotted] sa;
sb <-[thick, dotted] s3;

%s4 <-[thick, dotted] sa;
s4b <-[thick, dotted] sb;

};

\end{tikzpicture}
